Rubric-CEPR: Self-Evolving Image Editing via Reward-Verified Self-Distillation

Instruction-guided image editors have become highly capable, yet improving them further still depends on human-edited training pairs or external reward models. Such supervision is costly to obtain and can reward plausible failures: a realistic output may leave the requested change undone or alter content that should be preserved. In this work, we strive to improve a pretrained image editor using only its own generations, without human-edited targets or an external training-time reward model. To this end, we propose a self-evolving framework, named Rubric-CEPR, that verifies the editor's own samples with its internal representations through a rubric-augmented Contrastive Edit-Preservation Reward (CEPR). A Planner proposes structured edit instructions from unlabeled images, the Editor samples multiple candidate edits, and a frozen Critic scores each candidate with decomposed rubric checks for edit realization, removal of the old state, and content preservation, using features already exposed by the editor. Non-compensatory gates reject infeasible candidates, and the best verified candidate is distilled into the editor through lightweight adapter training. On Qwen-Image-Edit, Rubric-CEPR improves ImgEdit from 4.36 to 4.60 (+5.5%), with a +24.9% gain on object isolation, and transfers to GEdit-Bench and Complex-Edit. The same procedure also improves Step1X-Edit by +7.8% on ImgEdit. We hope our approach will serve as a solid baseline for image editors that improve themselves from their own verified samples. Our code is publicly available at https://github.com/riteshthawkar/Rubric-CEPR

==> figures/charts/ablation_summary.tex <==
% Three aligned native PGFPlots panels sharing one size and style:
% (a) gate validation, (b) best-of-K headroom (Extract family), (c) headroom closed per family (Table 1).
\begingroup\chartmainsetup
\begin{tikzpicture}
% ---- (a) Gate validation ----
\begin{axis}[at={(0.105\linewidth,0pt)},anchor=south west,matched main chart,xmin=-.03,xmax=.85,xtick={0,.4,.8},ymin=-.5,ymax=3.5,y dir=reverse,ytick={0,1,2,3},yticklabels={{Valid\\edit},{No-op},{Corrupt},{Wrong\\edit}},yticklabel style={font=\chartsmall},xlabel={Score / acceptance rate},xmajorgrids=false,ymajorgrids=false,legend columns=2,legend style={at={(.5,1.04)},anchor=south,font=\chartsmall,draw=none,/tikz/every even column/.append style={column sep=4pt}}]
\draw[chartInk!45,densely dotted,line width=.5pt] (axis cs:-.03,.5) -- (axis cs:.85,.5);
\draw[chartInk,line width=.6pt] (axis cs:0,0) -- (axis cs:0.65,0);
\draw[chartInk,line width=.6pt] (axis cs:0,1) -- (axis cs:0.6,1);
\draw[chartInk,line width=.6pt] (axis cs:0,2) -- (axis cs:0.46,2);
\draw[chartInk,line width=.6pt] (axis cs:0,3) -- (axis cs:0.39,3);
\addplot[only marks,mark=o,chartInk,mark size=2.2pt] coordinates {(0.65,0) (0.60,1) (0.46,2) (0.39,3)};
\addlegendentry{Scalar reward}
\addplot[only marks,mark=*,chartGreen,mark size=2.2pt] coordinates {(0.505,0) (0,1) (0,2) (0,3)};
\addlegendentry{Gated accept}
\node[right,font=\chartsmall] at (axis cs:0.65,0) {0.65};
\node[above right,text=chartGreen,font=\chartemph] at (axis cs:0.505,0) {0.51};
\node[right,font=\chartsmall] at (axis cs:0.6,1) {0.60};
\node[above right,text=chartGreen,font=\chartemph] at (axis cs:0,1) {0.00};
\node[right,font=\chartsmall] at (axis cs:0.46,2) {0.46};
\node[above right,text=chartGreen,font=\chartemph] at (axis cs:0,2) {0.00};
\node[right,font=\chartsmall] at (axis cs:0.39,3) {0.39};
\node[above right,text=chartGreen,font=\chartemph] at (axis cs:0,3) {0.00};
\end{axis}
\node[font=\charttitle,align=center,text width=.28\linewidth] at ({0.105\linewidth+.5\chartmainaxiswidth},115pt) {(a) Gate validation};
% ---- (b) Best-of-K headroom ----
\begin{axis}[at={(0.435\linewidth,0pt)},anchor=south west,matched main chart,xmin=-.4,xmax=3.4,ymin=3.3,ymax=4.95,ytick={3.4,3.8,4.2,4.6},ymajorgrids=false,xtick={0,1,2,3},xticklabels={1,2,4,8},xticklabel style={font=\chartsmall},xlabel={Samples $K$ (best-of-$K$)},ylabel={ImgEdit Extract score}]
\draw[chartGreen,dashed,line width=.8pt] (axis cs:-.4,4.26) -- (axis cs:3.4,4.26);
\node[above right,text=chartGreen,font=\chartsmall,align=left,inner sep=1pt] at (axis cs:-.4,4.28) {\shortstack[l]{Distilled, single-shot\\4.26 ($+24.9\%$)}};
\addplot[chartBlue,mark=*,mark size=2.2pt] coordinates {(0,3.41) (1,3.89) (2,4.22) (3,4.45)};
\node[right,xshift=2pt,font=\chartsmall] at (axis cs:0,3.41) {3.41};
\node[below right,font=\chartsmall] at (axis cs:1,3.89) {3.89};
\node[below right,font=\chartsmall] at (axis cs:2,4.22) {4.22};
\node[above,font=\chartsmall,yshift=1pt] at (axis cs:3,4.45) {4.45};
\end{axis}
\node[font=\charttitle,align=center,text width=.28\linewidth] at ({0.435\linewidth+.5\chartmainaxiswidth},115pt) {(b) Best-of-$K$ headroom};
% ---- (c) Headroom closed ----
\begin{axis}[at={(0.765\linewidth,0pt)},anchor=south west,matched main chart,xmin=0,xmax=75,ymin=-.7,ymax=10.5,y dir=reverse,xtick={0,25,50},ytick={0,1,2,3,4,5,6,7,8,9.8},yticklabels={Extract,Replace,Style,Action,Compose,Background,Add,Adjust,Remove,\textbf{Overall}},yticklabel style={font=\chartsmall},xticklabel style={font=\chartsmall},xlabel={Headroom closed (\%)},xmajorgrids=true,ymajorgrids=false]
\addplot[xbar,mark=none,bar width=4pt,fill=chartBlue,draw=chartBlue,forget plot] coordinates {(53.46,0)};
\node[right,font=\chartsmall,inner sep=1.5pt] at (axis cs:53.46,0) {53};
\addplot[xbar,mark=none,bar width=4pt,fill=chartBlue,draw=chartBlue,forget plot] coordinates {(50.0,1)};
\node[right,font=\chartsmall,inner sep=1.5pt] at (axis cs:50.0,1) {50};
\addplot[xbar,mark=none,bar width=4pt,fill=chartBlue,draw=chartBlue,forget plot] coordinates {(43.3,2)};
\node[right,font=\chartsmall,inner sep=1.5pt] at (axis cs:43.3,2) {43};
\addplot[xbar,mark=none,bar width=4pt,fill=chartBlue,draw=chartBlue,forget plot] coordinates {(41.9,3)};
\node[right,font=\chartsmall,inner sep=1.5pt] at (axis cs:41.9,3) {42};
\addplot[xbar,mark=none,bar width=4pt,fill=chartBlue,draw=chartBlue,forget plot] coordinates {(35.8,4)};
\node[right,font=\chartsmall,inner sep=1.5pt] at (axis cs:35.8,4) {36};
\addplot[xbar,mark=none,bar width=4pt,fill=chartBlue,draw=chartBlue,forget plot] coordinates {(31.7,5)};
\node[right,font=\chartsmall,inner sep=1.5pt] at (axis cs:31.7,5) {32};
\addplot[xbar,mark=none,bar width=4pt,fill=chartBlue,draw=chartBlue,forget plot] coordinates {(28.6,6)};
\node[right,font=\chartsmall,inner sep=1.5pt] at (axis cs:28.6,6) {29};
\addplot[xbar,mark=none,bar width=4pt,fill=chartBlue,draw=chartBlue,forget plot] coordinates {(23.3,7)};
\node[right,font=\chartsmall,inner sep=1.5pt] at (axis cs:23.3,7) {23};
\addplot[xbar,mark=none,bar width=4pt,fill=chartBlue,draw=chartBlue,forget plot] coordinates {(21.9,8)};
\node[right,font=\chartsmall,inner sep=1.5pt] at (axis cs:21.9,8) {22};
\addplot[xbar,mark=none,bar width=4pt,fill=chartInk,draw=chartInk,forget plot] coordinates {(37.5,9.8)};
\node[right,font=\chartsmall\bfseries,inner sep=1.5pt] at (axis cs:37.5,9.8) {38};
\draw[chartInk!50,densely dotted] (axis cs:0,8.9) -- (axis cs:75,8.9);
\end{axis}
\node[font=\charttitle,align=center,text width=.28\linewidth] at ({0.765\linewidth+.5\chartmainaxiswidth},115pt) {(c) Headroom closed};
\end{tikzpicture}

\endgroup


==> figures/charts/diagnostic_evidence.tex <==
% Native PGFPlots chart; original scientific data are preserved.
\begingroup\chartmainsetup
\begin{tikzpicture}
\begin{axis}[at={(0.11\linewidth,0pt)},anchor=south west,matched main chart,xmin=.5,xmax=4.5,xtick={1,2,3,4},ymin=0,ymax=1100,ytick={0,500,1000},xlabel={Round},ylabel={Cumulative rows},legend columns=3,legend style={at={(.5,1.03)},anchor=south,font=\chartsmall}]
\addplot[ybar stacked,mark=none,area legend,bar width=\chartmainstackbarwidth,fill=chartGreen,draw=white] coordinates {(1.000000000,76.000000000) (2.000000000,141.000000000) (3.000000000,220.000000000) (4.000000000,302.000000000)};
\addlegendentry{Accepted}
\addplot[ybar stacked,mark=none,area legend,bar width=\chartmainstackbarwidth,fill=chartPurple,draw=white] coordinates {(1.000000000,128.000000000) (2.000000000,272.000000000) (3.000000000,409.000000000) (4.000000000,546.000000000)};
\addlegendentry{Rejected}
\addplot[ybar stacked,mark=none,area legend,bar width=\chartmainstackbarwidth,fill=chartTeal,draw=white] coordinates {(1.000000000,31.000000000) (2.000000000,62.000000000) (3.000000000,94.000000000) (4.000000000,127.000000000)};
\addlegendentry{Replay}
\node[above,font=\chartemph] at (axis cs:4,975) {975};
\node[text=white,font=\chartsmall\bfseries] at (axis cs:4,151) {302};
\node[text=white,font=\chartsmall\bfseries] at (axis cs:4,575) {546};
\node[text=white,font=\chartsmall\bfseries] at (axis cs:4,911.5) {127};
\end{axis}
\node[font=\charttitle,align=center,text width=.40\linewidth] at ({0.11\linewidth+.5\chartmainaxiswidth},115pt) {(a) Cumulative manifest rows};
\begin{axis}[at={(0.585\linewidth,0pt)},anchor=south west,matched main chart,xmin=0,xmax=200,ymin=-.6,ymax=5.6,y dir=reverse,ytick={0,1,2,3,4,5},yticklabels={{Color change},{Color},{Object add},{Tone},{Object remove},{Object replace}},xlabel={Accepted clean targets},xmajorgrids=false,ymajorgrids=false,xtick={0,100,200},yticklabel style={font=\chartsmall}]
\addplot[xbar,mark=none,area legend,bar shift=0pt,bar width=9.5pt,fill=chartGreen,draw=chartGreen,forget plot] coordinates {(158.000000000,0.000000000)};
\node[text=white,font=\chartemph] at (axis cs:79,0) {158};
\addplot[xbar,mark=none,area legend,bar shift=0pt,bar width=9.5pt,fill=chartGreen,draw=chartGreen,forget plot] coordinates {(45.000000000,1.000000000)};
\node[right,font=\chartfont] at (axis cs:45,1) {45};
\addplot[xbar,mark=none,area legend,bar shift=0pt,bar width=9.5pt,fill=chartGreen,draw=chartGreen,forget plot] coordinates {(35.000000000,2.000000000)};
\node[right,font=\chartfont] at (axis cs:35,2) {35};
\addplot[xbar,mark=none,area legend,bar shift=0pt,bar width=9.5pt,fill=chartGreen,draw=chartGreen,forget plot] coordinates {(25.000000000,3.000000000)};
\node[right,font=\chartfont] at (axis cs:25,3) {25};
\addplot[xbar,mark=none,area legend,bar shift=0pt,bar width=9.5pt,fill=chartRed,draw=chartRed,forget plot] coordinates {(3.000000000,4.000000000)};
\node[right,font=\chartemph,text=chartRed] at (axis cs:3,4) {3};
\addplot[xbar,mark=none,area legend,bar shift=0pt,bar width=9.5pt,fill=chartRed,draw=chartRed,forget plot] coordinates {(2.000000000,5.000000000)};
\node[right,font=\chartemph,text=chartRed] at (axis cs:2,5) {2};
\draw[chartInk] (axis cs:0,-.5) -- (axis cs:0,5.5);
% Rejection percentages form a separate annotation column beyond the count axis.
\node[font=\chartsmall] at (axis cs:250,0) {64\%};
\node[font=\chartsmall] at (axis cs:250,1) {52\%};
\node[font=\chartsmall] at (axis cs:250,2) {69\%};
\node[font=\chartsmall] at (axis cs:250,3) {44\%};
\node[font=\chartemph,text=chartRed] at (axis cs:250,4) {92\%};
\node[font=\chartemph,text=chartRed] at (axis cs:250,5) {96\%};
\node[font=\chartsmall] at (axis cs:250,-.95) {Rejected};
\end{axis}
\node[font=\charttitle,align=center,text width=.40\linewidth] at ({0.585\linewidth+.5\chartmainaxiswidth},115pt) {(b) Clean-target bottleneck};
\end{tikzpicture}
\endgroup


==> figures/teaser.tex <==
% Shared teaser content; placement is controlled by the manuscript root.
  \centering
  \input{figures/teaser_tikz}
  \caption{\textbf{Illustration of our self-evolving image editing framework (\method{}).}
Our \method{} improves a pretrained image editor \emph{without human-edited
targets or an external reward model}. Given only unlabeled images, a \emph{Planner}
proposes structured edit instructions, the \emph{Editor} samples $K$ candidate edits,
and an internal \emph{Critic} scores them with features already exposed by the editor.
Only the best gate-passing candidate per source becomes a target for weighted denoising
SFT, so the editor learns from its own verified successes. The resulting
single-shot checkpoint improves object isolation on ImgEdit from
$3.41\rightarrow4.26$ ($+24.9\%$) and the full ImgEdit score from
$4.36\rightarrow4.60$ ($+5.5\%$), and transfers to GEdit-Bench ($+12.4\%$).}
  \label{fig:teaser}

